The sum of all width-one tensors

This paper generalizes a recent result by the authors concerning the sum of width-one matrices; in the present work, we consider width-one tensors of arbitrary dimensions. A tensor is said to have width 1 if, when visualized as an array, its nonzero entries lie along a path consisting of steps in the directions of the standard coordinate vectors. We prove two different formulas to compute the sum of all width-one tensors with fixed dimensions and fixed sum of (nonnegative integer) components. The first formula is obtained by converting width-one tensors into tuples of one-row semistandard Young tableaux; the second formula, which extracts coefficients from products of multiset Eulerian polynomials, is derived via Stanley-Reisner theory, making use of the EL-shelling of the order complex on the standard basis of tensors.

==> 3D_grid.tex <==
\tdplotsetmaincoords{70}{110} % 

\tdplotsetmaincoords{70}{120} % set viewpoint 
\tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{tikzpicture}[scale=2,tdplot_rotated_coords,
            blackBall/.style={ball color = black!80},
                    borderBall/.style={ball color = white,opacity=.25}, 
                    very thick, lightgray]

\foreach \x in {0,1,2}
   \foreach \y in {0,1,2}
      \foreach \z in {0,1,2}{
           %#####################################################
           \ifthenelse{  \lengthtest{\x pt < 2pt}  }{
             \draw (\x,\y,\z) -- (\x+1,\y,\z);
             \shade[blackBall] (\x,\y,\z) circle (0.025cm); 
           }{}
           %#####################################################
           \ifthenelse{  \lengthtest{\y pt < 2pt}  }{
               \draw (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[blackBall] (\x,\y,\z) circle (0.025cm);
           }{}
           %#####################################################
           \ifthenelse{  \lengthtest{\z pt < 2pt}  }{
               \draw (\x,\y,\z) -- (\x,\y,\z+1);
               }{}
}

\draw[ultra thick,black] (2,0,2) -- node[above] {3} (1,0,2) -- node[above] {2} (1,1,2) -- node[below right] {1} (1,1,1) -- node[above right] {2} (1,2,1) -- node[above right] {1} (1,2,0) -- node[below] {3} (0,2,0);
\draw[very thick, lightgray] (2,1,2) -- (2,2,2) -- (2,2,1);

\shade[blackBall] (1,0,2) circle (0.08cm); 
\shade[blackBall] (1,1,2) circle (0.08cm);
\shade[blackBall] (1,2,1) circle (0.08cm);

\shade[borderBall] (1,0,2) circle (0.15cm);
\shade[borderBall] (1,1,2) circle (0.15cm);
\shade[borderBall] (1,2,1) circle (0.15cm);

\shade[blackBall] (2,2,2) circle (0.025cm);
\shade[blackBall] (2,2,1) circle (0.025cm);
\shade[blackBall] (2,2,0) circle (0.025cm);

\fill[black] 
(2,0,2) circle (0pt) node[left] {$\mathbf{1} = (1,1,1)$}
(0,2,0) circle (0pt) node[right] {$\x = (3,3,3)$};

\end{tikzpicture}

==> 3D_grid_unlabeled.tex <==
\tdplotsetmaincoords{70}{110} % 

\tdplotsetmaincoords{70}{120} % set viewpoint 
\tdplotsetrotatedcoords{0}{0}{0} %<- rotate around (z,y,z)
\begin{tikzpicture}[scale=1.5,tdplot_rotated_coords,
            blackBall/.style={ball color = black!80},
                    borderBall/.style={ball color = white,opacity=.25}, 
                    very thick, lightgray]

\foreach \x in {0,1,2}
   \foreach \y in {0,1,2}
      \foreach \z in {0,1,2}{
           %#####################################################
           \ifthenelse{  \lengthtest{\x pt < 2pt}  }{
             \draw (\x,\y,\z) -- (\x+1,\y,\z);
             \shade[blackBall] (\x,\y,\z) circle (0.025cm); 
           }{}
           %#####################################################
           \ifthenelse{  \lengthtest{\y pt < 2pt}  }{
               \draw (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[blackBall] (\x,\y,\z) circle (0.025cm);
           }{}
           %#####################################################
           \ifthenelse{  \lengthtest{\z pt < 2pt}  }{
               \draw (\x,\y,\z) -- (\x,\y,\z+1);
               }{}
}

\draw[ultra thick,black] (2,0,2) -- (1,0,2) -- (1,1,2) -- (1,1,1) -- (1,2,1) -- (1,2,0) -- (0,2,0);
\draw[very thick, lightgray] (2,1,2) -- (2,2,2) -- (2,2,1);

% \shade[blackBall] (1,0,2) circle (0.08cm); 
% \shade[blackBall] (1,1,2) circle (0.08cm);
% \shade[blackBall] (1,2,1) circle (0.08cm);

% \shade[borderBall] (1,0,2) circle (0.15cm);
% \shade[borderBall] (1,1,2) circle (0.15cm);
% \shade[borderBall] (1,2,1) circle (0.15cm);

\shade[blackBall] (2,2,2) circle (0.025cm);
\shade[blackBall] (2,2,1) circle (0.025cm);
\shade[blackBall] (2,2,0) circle (0.025cm);

\fill[black] 
(2,0,2) circle (0pt) node[left] {$(1,1,1)$}
(0,2,0) circle (0pt) node[right] {$\n = (3,3,3)$};

\end{tikzpicture}
